Real-time Geo-localization Using Satellite Imagery and Topography for Unmanned Aerial Vehicles

The capabilities of autonomous flight with unmanned aerial vehicles (UAVs) have significantly increased in recent times. However, basic problems such as fast and robust geo-localization in GPS-denied environments still remain unsolved. Existing research has primarily concentrated on improving the accuracy of localization at the cost of long and varying computation time in various situations, which often necessitates the use of powerful ground station machines. In order to make image-based geo-localization online and pragmatic for lightweight embedded systems on UAVs, we propose a framework that is reliable in changing scenes, flexible about computing resource allocation and adaptable to common camera placements. The framework is comprised of two stages: offline database preparation and online inference. At the first stage, color images and depth maps are rendered as seen from potential vehicle poses quantized over the satellite and topography maps of anticipated flying areas. A database is then populated with the global and local descriptors of the rendered images. At the second stage, for each captured real-world query image, top global matches are retrieved from the database and the vehicle pose is further refined via local descriptor matching. We present field experiments of image-based localization on two different UAV platforms to validate our results.

==> tikz_diagrams/geoloc_pipeline_flow_chart.tex <==
% define block styles
\tikzstyle{block} = [
	rectangle, draw, fill=gray!5,
    text width=19ex, text centered,
    rounded corners, minimum height=6ex
]
\tikzstyle{line} = [draw, -latex']

\begin{adjustbox}{max width=\textwidth}

\begin{tikzpicture}[auto]
    % nodes
    \node [block] (qr_image) {query image};
    \node [block, right of=qr_image, node distance=33ex] (global_des) {query global descriptor};
    \node [block, right of=global_des, node distance=31ex] (top_n_cands_global) {top $n$ candidate global descriptors};
    \node [block, right of=top_n_cands_global, node distance=33ex] (depths) {retrieved rendered depths};
    \node [block, below of=global_des, node distance=10ex] (local_des) {query local descriptor set};
    \node [block, below of=top_n_cands_global, node distance=10ex] (top_n_cands_local) {top $n$ candidate local descriptor sets};
    \node [block, right of=top_n_cands_local, node distance=33ex] (matched_local_pairs) {matched local descriptor pairs};
    \node [block, right of=depths, node distance=37ex] (inliers) {candidate with most inliers};
    \node [block, below of=inliers, node distance=10ex] (drone_pose) {solved drone pose};

    % edges
    \path [line] (qr_image) -- node {NetVLAD} (global_des);
    \path [line] (global_des) -- node [above] {distance} node [below] {matcher} (top_n_cands_global);
    \path [line] (qr_image) |- node [near end] {SuperPoint} (local_des);
    \path [line] (top_n_cands_global) -- (top_n_cands_local);
    \path [line] (top_n_cands_global) -- node [above] {database} node [below] {retrieval} (depths);
    \path [line] (matched_local_pairs) -- (depths);
    \path [line] (local_des) -- (top_n_cands_local);
    \path [line] (depths) -- node [above] {P$n$P solver} node [below] {with RANSAC} (inliers);
    \path [line] (top_n_cands_local) -- node [above] {SuperGlue} node [below] {matcher} (matched_local_pairs);
    \path [line] (inliers) -- node [left] {if sufficient inliers} (drone_pose);
\end{tikzpicture}

\end{adjustbox}

==> tikz_diagrams/results_piedmont_xy.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.95\linewidth,
            font=\scriptsize,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            scale only axis,
            table/col sep=comma,
            enlargelimits=false,
            xmin=0,
            xmax=300,
            ymin=0,
            ymax=300,
            axis equal=true,
            axis equal image,
            xlabel={Distance in east-west direction [\si{\metre}]},
            ylabel={Distance in north-south direction [\si{\metre}]},
            legend style={row sep=-0.035cm}
        ]
        \addlegendimage{mark=x,only marks,red}
        \addlegendentry{Initial match}
        \addlegendimage{mark=*,yellow}
        \addlegendentry{Refined pose}
        \addlegendimage{orange}
        \addlegendentry{Correspondence}
        \addlegendimage{blue}
        \addlegendentry{Ground truth}
        \addplot graphics[xmin=-20,ymin=-40,xmax=380,ymax=360] {figures/destination_path.pdf};
    \end{axis}
\end{tikzpicture}


==> tikz_diagrams/results_piedmont_z.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.83\linewidth,
            height=0.25\linewidth,
            font=\scriptsize,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            scale only axis,
            table/col sep=comma,
            enlargelimits=false,
            xmin=-15,
            xmax=240,
            ymin=10,
            ymax=80,
            xlabel={Distance travelled projected on the ground [\si{\metre}]},
            ylabel={Altitude [\si{\metre}]},
            legend style={row sep=-0.035cm,at={(0.35,0.26)},anchor=east},
            ymajorgrids=true,
            ytick style={draw=none}
        ]
        \addlegendimage{blue,mark=x}
        \addlegendentry{Ground truth}
        \addlegendimage{red,mark=o}
        \addlegendentry{Inferred}
        \addplot[thick,blue,mark=x,mark options={scale=0.6},smooth] table[x=travel_dists,y=alt] {data/df_z_gt_piedmont.csv};
        \addplot[thick,red,mark=o,mark options={scale=0.25},smooth] table[x=travel_dists,y=alt] {data/df_z_qr_piedmont.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_diagrams/results_richmond_xy.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.95\linewidth,
            font=\scriptsize,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            scale only axis,
            table/col sep=comma,
            enlargelimits=false,
            xmin=0,
            xmax=300,
            ymin=0,
            ymax=300,
            axis equal=true,
            axis equal image,
            xlabel={Distance in east-west direction [\si{\metre}]},
            ylabel={Distance in north-south direction [\si{\metre}]},
            legend style={row sep=-0.035cm}
        ]
        \addlegendimage{mark=x,only marks,red}
        \addlegendentry{Initial match}
        \addlegendimage{mark=*,yellow}
        \addlegendentry{Refined pose}
        \addlegendimage{orange}
        \addlegendentry{Correspondence}
        \addlegendimage{blue}
        \addlegendentry{Ground truth}
        \addplot graphics[xmin=-50,ymin=-50,xmax=350,ymax=350] {figures/destination_path_richmond.pdf};
    \end{axis}
\end{tikzpicture}


==> tikz_diagrams/results_richmond_z.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.83\linewidth,
            height=0.23\linewidth,
            font=\scriptsize,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            scale only axis,
            table/col sep=comma,
            enlargelimits=false,
            xmin=-15,
            xmax=400,
            ymin=40,
            ymax=80,
            xlabel={Distance travelled projected on the ground [\si{\metre}]},
            ylabel={Altitude [\si{\metre}]},
            legend style={row sep=-0.035cm,at={(0.4,0.26)},anchor=east},
            ymajorgrids=true,
            ytick style={draw=none}
        ]
        \addlegendimage{blue,mark=x}
        \addlegendentry{Ground truth}
        \addlegendimage{red,mark=o}
        \addlegendentry{Inferred}
        \addplot[thick,blue,mark=x,mark options={scale=0.6},smooth] table[x=travel_dists,y=alt] {data/df_z_gt_richmond.csv};
        \addplot[thick,red,mark=o,mark options={scale=0.25},smooth] table[x=travel_dists,y=alt] {data/df_z_qr_richmond.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_diagrams/rmse_bar_chart.tex <==
\pgfplotstableread{
    0 2.954 2.639 64.42 64 7.244 1.578 1.365 85.455
    1 3.110 2.749 61.13 61 7.473 1.506 1.340 79.091
    2 2.938 2.598 55.05 55 8.263 1.558 1.387 78.182
    3 2.980 2.674 50.39 50 8.346 1.522 1.354 69.091
    4 2.816 2.472 46.90 46 8.432 1.351 1.204 50.909
    5 3.010 2.760 42.79 42 8.592 1.363 1.232 35.455
}\dataset
\pgfplotsset{yticklabel style={align=right}}
\begin{tikzpicture}
    \begin{axis}[
        name=plot1,
        ybar,
        font=\scriptsize,
        % xlabel style={font=\footnotesize},
        ylabel style={font=\tiny},
        scale only axis,
        /pgf/bar width=8pt,
        width=0.86\linewidth,
        height=0.16\linewidth,
        ymin=0,
        ymax=6,
        ylabel={RMSE (3D) [\si{\metre}]},
        xtick=\empty,
        ymajorgrids=true,
        xtick style={draw=none},
        ytick style={draw=none},
        nodes near coords,
        every node near coord/.append style={rotate=45,anchor=west,xshift=-0.08cm,yshift=0.15cm},
        legend columns=-1,
        legend style={at={(0.5,1.5)},anchor=north}
    ]
        \addplot[draw=black,fill=blue!20] table[x index=0,y index=1] \dataset;
        \addplot[draw=black,fill=red!35] table[x index=0,y index=6] \dataset;
        \legend{Richmond,Piedmont}
    \end{axis}

    \begin{axis}[
        name=plot2,
        at=(plot1.below south west), anchor=above north west,
        ybar,
        font=\scriptsize,
        % xlabel style={font=\footnotesize},
        ylabel style={font=\tiny},
        scale only axis,
        /pgf/bar width=8pt,
        width=0.86\linewidth,
        height=0.16\linewidth,
        ymin=0,
        ymax=6,
        ylabel={RMSE (2D) [\si{\metre}]},
        xtick=\empty,
        ymajorgrids=true,
        xtick style={draw=none},
        ytick style={draw=none},
        nodes near coords,
        every node near coord/.append style={rotate=45,anchor=west,xshift=-0.08cm,yshift=0.15cm},
    ]
        \addplot[draw=black,fill=blue!20] table[x index=0,y index=2] \dataset;
        \addplot[draw=black,fill=red!35] table[x index=0,y index=7] \dataset;
    \end{axis}

    % \begin{axis}[
    %     name=plot3,
    %     at=(plot2.below south west), anchor=above north west,
    %     ybar,
    %     font=\scriptsize,
    %     % xlabel style={font=\footnotesize},
    %     ylabel style={font=\tiny},
    %     scale only axis,
    %     /pgf/bar width=8pt,
    %     width=0.86\linewidth,
    %     height=0.16\linewidth,
    %     ymin=0,
    %     ymax=15,
    %     ylabel={MAE (heading) [\si{\degree}]},
    %     xtick=\empty,
    %     ymajorgrids=true,
    %     xtick style={draw=none},
    %     ytick style={draw=none},
    %     nodes near coords,
    %     every node near coord/.append style={rotate=45,anchor=west,xshift=-0.08cm,yshift=0.15cm},
    % ]
    %     \addplot[draw=black,fill=blue!20] table[x index=0,y index=5] \dataset;
    %     \addplot[draw=black,fill=red!35] table[x index=0,y index=5] \dataset;
    % \end{axis}

    \begin{axis}[
        name=plot3,
        at=(plot2.below south west), anchor=above north west,
        ybar,
        font=\scriptsize,
        % xlabel style={font=\footnotesize},
        ylabel style={font=\tiny},
        scale only axis,
        /pgf/bar width=8pt,
        width=0.86\linewidth,
        height=0.16\linewidth,
        ymin=30,
        ymax=99,
        xlabel={Number of candidates from global matching [-]},
        ylabel={\% match [\si{\%}]},
        xtick=data,
        xticklabels={
            50,
            30,
            20,
            10,
            3,
            1
        },
        x tick label style={yshift=0.145cm},
        ymajorgrids=true,
        xtick style={draw=none},
        ytick style={draw=none},
        nodes near coords,
        every node near coord/.append style={rotate=45,anchor=west,xshift=-0.08cm,yshift=0.15cm}
    ]
        \addplot[draw=black,fill=blue!20] table[x index=0,y index=3] \dataset;
        \addplot[draw=black,fill=red!35] table[x index=0,y index=8] \dataset;
    \end{axis}
\end{tikzpicture}
